Light Curves of Dwarf Plutonian Planets and other Large Kuiper Belt Objects: Their Rotations, Phase Functions and Absolute Magnitudes

(Abridged) I report new light curves and determine the rotations and phase functions of several large Kuiper Belt objects, including the dwarf planet Eris (2003 UB313). (120348) 2004 TY364 shows a light curve which if double-peaked has a period of 11.70+-0.01 hours and peak-to-peak amplitude of 0.22+-0.02 magnitudes. (84922) 2003 VS2 has a well defined double-peaked light curve of 7.41+-0.02 hours with a 0.21+-0.02 magnitude range. (126154) 2001 YH140 shows variability of 0.21+-0.04 magnitudes with a possible 13.25+-0.2 hour single-peaked period. The seven new KBOs in the sample which show no discernible variations within the uncertainties on short rotational time scales are 2001 UQ18, (55565) 2002 AW197, (119979) 2002 WC19, (120132) 2003 FY128, (136108) Eris 2003 UB313, (90482) Orcus 2004 DW, and (90568) 2004 GV9. The three medium to large sized Kuiper Belt objects 2004 TY364, Orcus and 2004 GV9 show fairly steep linear phase curves (~0.18 to 0.26 mags per degree) between phase angles of 0.1 and 1.5 degrees. The extremely large dwarf planet Eris (2003 UB313) shows a shallower phase curve (0.09+-0.03 mags per degree) which is more similar to the other known dwarf planet Pluto. It appears the surface properties of the largest dwarf planets in the Kuiper Belt maybe different than the smaller Kuiper Belt objects. This may have to do with the larger objects ability to hold more volatile ices as well as sustain atmospheres. The absolute magnitudes obtained using the measured phase slopes are a few tenths of magnitudes different from those given by the MPC.

==> (inline-0) <==
\begin{deluxetable}{lllcccccc}
%\tabletypesize{small}
\tablenum{1}
\tablewidth{7.0 in}
\tablecaption{Observations of Kuiper Belt Objects \label{tab:obskbo}}
\tablecolumns{7}
\tablehead{
\multicolumn{3}{l}{Name} & \colhead{Image\tablenotemark{a}} & \colhead{Airmass} & \colhead{Exp\tablenotemark{b}}  & \colhead{UT Date\tablenotemark{c}} & \colhead{Mag.\tablenotemark{d}}  & \colhead{Err} \\ \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(sec)} & \colhead{yyyy mm dd.ddddd}  & \colhead{($m_{R}$)} & \colhead{($m_{R}$)} }
\startdata
 & & 2001 UQ$_{18}$ & uq1223n3025  &  1.17 &  320 & 2003 12 23.22561 &      22.20  & 0.04 \nl
 & & & uq1223n3026  &  1.15 &  320 & 2003 12 23.23060 &      22.30  & 0.04 \nl
 & & & uq1223n3038  &  1.02 &  320 & 2003 12 23.28384 &      22.38  & 0.04 \nl
 & & & uq1223n3039  &  1.01 &  320 & 2003 12 23.28882 &      22.56  & 0.04 \nl
 & & & uq1223n3051  &  1.01 &  350 & 2003 12 23.34333 &      22.40  & 0.04 \nl
 & & & uq1223n3052  &  1.01 &  350 & 2003 12 23.35123 &      22.48  & 0.04 \nl
 & & & uq1223n3070  &  1.15 &  350 & 2003 12 23.41007 &      22.37  & 0.04 \nl
 & & & uq1223n3071  &  1.17 &  350 & 2003 12 23.41540 &      22.28  & 0.04 \nl
 & & & uq1224n4024  &  1.21 &  350 & 2003 12 24.21433 &      22.30  & 0.03 \nl
 & & & uq1224n4025  &  1.19 &  350 & 2003 12 24.21969 &      22.15  & 0.03 \nl
 & & & uq1224n4033  &  1.03 &  350 & 2003 12 24.27591 &      22.07  & 0.03 \nl
 & & & uq1224n4034  &  1.02 &  350 & 2003 12 24.28125 &      22.04  & 0.03 \nl
 & & & uq1224n4041  &  1.00 &  350 & 2003 12 24.31300 &      22.11  & 0.03 \nl
 & & & uq1224n4042  &  1.00 &  350 & 2003 12 24.31834 &      22.14  & 0.03 \nl
 & & & uq1224n4051  &  1.04 &  350 & 2003 12 24.36433 &      22.22  & 0.03 \nl
 & & & uq1224n4052  &  1.05 &  350 & 2003 12 24.36967 &      22.18  & 0.03 \nl
 & & & uq1224n4061  &  1.17 &  350 & 2003 12 24.41216 &      22.27  & 0.03 \nl
 & & & uq1224n4062  &  1.20 &  350 & 2003 12 24.41750 &      22.22  & 0.03 \nl
 & & & uq1224n4072  &  1.50 &  350 & 2003 12 24.46253 &      22.14  & 0.03 \nl
 & & & uq1224n4073  &  1.56 &  350 & 2003 12 24.46781 &      22.09  & 0.03 \nl
 (126154) & & 2001 YH$_{140}$ & yh1219n1073   &   1.10 &  300 & 2003 12 19.42900 &      20.85 & 0.02 \nl
 & & & yh1219n1074  &   1.08 &  300 & 2003 12 19.43381 &      20.82  & 0.02 \nl
 & & & yh1219n1084  &   1.01 &  300 & 2003 12 19.47450 &      20.81  & 0.02 \nl
 & & & yh1219n1085  &   1.01 &  300 & 2003 12 19.47935 &      20.79  & 0.02 \nl
 & & & yh1219n1092  &   1.00 &  300 & 2003 12 19.51172 &      20.77  & 0.02 \nl
 & & & yh1219n1093  &   1.00 &  300 & 2003 12 19.51657 &      20.80  & 0.02 \nl
 & & & yh1219n1112  &   1.06 &  300 & 2003 12 19.56332 &      20.86  & 0.02 \nl
 & & & yh1219n1113  &   1.08 &  300 & 2003 12 19.56815 &      20.80  & 0.02 \nl
 & & & yh1219n1116  &   1.15 &  350 & 2003 12 19.59215 &      20.81  & 0.02 \nl
 & & & yh1219n1117  &   1.18 &  350 & 2003 12 19.59764 &      20.79  & 0.02 \nl
 & & & yh1219n1122  &   1.36 &  350 & 2003 12 19.63042 &      20.87  & 0.02 \nl
 & & & yh1219n1123  &   1.41 &  350 & 2003 12 19.63587 &      20.85  & 0.02 \nl
 & & & yh1219n1125  &   1.50 &  350 & 2003 12 19.64669 &      20.95  & 0.03 \nl
 & & & yh1221n2067  &   1.46 &  300 & 2003 12 21.35652 &      20.98  & 0.02 \nl
 & & & yh1221n2068  &   1.42 &  300 & 2003 12 21.36124 &      20.92  & 0.02 \nl
 & & & yh1223n3059  &   1.24 &  300 & 2003 12 23.38285 &      20.86  & 0.02 \nl
 & & & yh1223n3060  &   1.21 &  300 & 2003 12 23.38762 &      20.89  & 0.02 \nl
 & & & yh1223n3078  &   1.03 &  300 & 2003 12 23.44626 &      20.88  & 0.02 \nl
 & & & yh1223n3079  &   1.02 &  300 & 2003 12 23.45102 &      20.87  & 0.02 \nl
 & & & yh1223n3086  &   1.00 &  300 & 2003 12 23.48192 &      20.92  & 0.02 \nl
 & & & yh1223n3087  &   1.00 &  300 & 2003 12 23.48668 &      20.91  & 0.02 \nl
 & & & yh1223n3091  &   1.00 &  300 & 2003 12 23.51268 &      20.94  & 0.02 \nl
 & & & yh1223n3092  &   1.01 &  300 & 2003 12 23.51744 &      20.95  & 0.02 \nl
 & & & yh1223n3101  &   1.08 &  300 & 2003 12 23.55695 &      20.92  & 0.02 \nl
 & & & yh1223n3102  &   1.09 &  300 & 2003 12 23.56169 &      20.96  & 0.03 \nl
 & & & yh1223n3106  &   1.18 &  300 & 2003 12 23.58754 &      20.98  & 0.03 \nl
 & & & yh1223n3107  &   1.20 &  300 & 2003 12 23.59231 &      21.01  & 0.03 \nl
 & & & yh1223n3114  &   1.31 &  300 & 2003 12 23.61182 &      21.03  & 0.03 \nl
 & & & yh1223n3115  &   1.34 &  300 & 2003 12 23.61659 &      20.99  & 0.03 \nl
 & & & yh1223n3119  &   1.56 &  300 & 2003 12 23.64084 &      20.99  & 0.03 \nl
 & & & yh1224n4047  &   1.49 &  300 & 2003 12 24.34589 &      20.90  & 0.02 \nl
 & & & yh1224n4048  &   1.44 &  300 & 2003 12 24.35066 &      20.91  & 0.02 \nl
 & & & yh1224n4057  &   1.18 &  300 & 2003 12 24.39217 &      20.85  & 0.02 \nl
 & & & yh1224n4058  &   1.16 &  300 & 2003 12 24.39693 &      20.85  & 0.02 \nl
 & & & yh1224n4068  &   1.03 &  300 & 2003 12 24.44421 &      20.87  & 0.02 \nl
 & & & yh1224n4069  &   1.02 &  300 & 2003 12 24.44898 &      20.87  & 0.02 \nl
 & & & yh1224n4080  &   1.00 &  300 & 2003 12 24.49899 &      20.84  & 0.02 \nl
 & & & yh1224n4081  &   1.00 &  300 & 2003 12 24.50375 &      20.86  & 0.02 \nl
 & & & yh1224n4088  &   1.02 &  300 & 2003 12 24.52567 &      20.82  & 0.02 \nl
 & & & yh1224n4089  &   1.03 &  300 & 2003 12 24.53043 &      20.83  & 0.02 \nl
 & & & yh1224n4093  &   1.08 &  300 & 2003 12 24.55588 &      20.81  & 0.02 \nl
 & & & yh1224n4094  &   1.09 &  300 & 2003 12 24.56065 &      20.82  & 0.02 \nl
 & & & yh1224n4102  &   1.23 &  300 & 2003 12 24.59447 &      20.87  & 0.02 \nl
 & & & yh1224n4103  &   1.25 &  300 & 2003 12 24.59926 &      20.82  & 0.02 \nl
 & & & yh1224n4107  &   1.44 &  300 & 2003 12 24.62661 &      20.87  & 0.02 \nl
(55565)  & & 2002 AW$_{197}$ & aw1223n3088  &   1.09 &  220 & 2003 12 23.49223 &      19.89  & 0.01 \nl
 & & & aw1223n3089  &   1.08 &  220 & 2003 12 23.49606 &      19.89  & 0.01 \nl
 & & & aw1223n3093  &   1.03 &  220 & 2003 12 23.52320 &      19.87  & 0.01 \nl
 & & & aw1223n3094  &   1.03 &  220 & 2003 12 23.52704 &      19.88  & 0.01 \nl
 & & & aw1223n3103  &   1.02 &  220 & 2003 12 23.56663 &      19.89  & 0.01 \nl
 & & & aw1223n3104  &   1.02 &  220 & 2003 12 23.57046 &      19.89  & 0.01 \nl
 & & & aw1223n3108  &   1.05 &  220 & 2003 12 23.59807 &      19.89  & 0.01 \nl
 & & & aw1223n3109  &   1.06 &  220 & 2003 12 23.60190 &      19.89  & 0.01 \nl
 & & & aw1223n3116  &   1.11 &  220 & 2003 12 23.62171 &      19.87  & 0.01 \nl
 & & & aw1223n3117  &   1.12 &  220 & 2003 12 23.62556 &      19.89  & 0.01 \nl
 & & & aw1223n3122  &   1.26 &  220 & 2003 12 23.65822 &      19.87  & 0.01 \nl
 & & & aw1223n3123  &   1.28 &  220 & 2003 12 23.66201 &      19.89  & 0.01 \nl
 & & & aw1224n4066  &   1.34 &  220 & 2003 12 24.43521 &      19.87  & 0.01 \nl
 & & & aw1224n4067  &   1.32 &  220 & 2003 12 24.43903 &      19.86  & 0.01 \nl
 & & & aw1224n4078  &   1.09 &  220 & 2003 12 24.48975 &      19.89  & 0.01 \nl
 & & & aw1224n4079  &   1.08 &  220 & 2003 12 24.49358 &      19.89  & 0.01 \nl
 & & & aw1224n4086  &   1.04 &  220 & 2003 12 24.51683 &      19.86  & 0.01 \nl
 & & & aw1224n4087  &   1.03 &  220 & 2003 12 24.52066 &      19.89  & 0.01 \nl
 & & & aw1224n4091  &   1.01 &  220 & 2003 12 24.54768 &      19.90  & 0.01 \nl
 & & & aw1224n4092  &   1.01 &  220 & 2003 12 24.55158 &      19.90  & 0.01 \nl
 & & & aw1224n4100  &   1.04 &  220 & 2003 12 24.58659 &      19.86  & 0.01 \nl
 & & & aw1224n4101  &   1.04 &  220 & 2003 12 24.59042 &      19.86  & 0.01 \nl
 & & & aw1224n4105  &   1.10 &  220 & 2003 12 24.61789 &      19.86  & 0.01 \nl
 & & & aw1224n4106  &   1.12 &  220 & 2003 12 24.62172 &      19.87  & 0.01 \nl
 & & & aw1224n4111  &   1.25 &  220 & 2003 12 24.65382 &      19.86  & 0.01 \nl
 & & & aw1224n4112  &   1.27 &  220 & 2003 12 24.65766 &      19.87  & 0.01 \nl
 & & & aw1224n4113  &   1.30 &  220 & 2003 12 24.66150 &      19.88  & 0.01 \nl
 & & & aw1224n4114  &   1.32 &  220 & 2003 12 24.66534 &      19.88  & 0.01 \nl
 (119979) & & 2002 WC$_{19}$ & wc1219n1033  &   1.19 &  350 & 2003 12 19.27766 &      20.56 & 0.02  \nl
 & & & wc1219n1045  &    1.05 &  300 & 2003 12 19.32341 &      20.61 & 0.02  \nl
 & & & wc1219n1046  &    1.04 &  300 & 2003 12 19.32826 &      20.59 & 0.02  \nl
 & & & wc1219n1057  &    1.00 &  300 & 2003 12 19.36042 &      20.60 & 0.02  \nl
 & & & wc1219n1058  &    1.00 &  300 & 2003 12 19.36529 &      20.57 & 0.02  \nl
 & & & wc1219n1066  &    1.01 &  300 & 2003 12 19.40263 &      20.56 & 0.02  \nl
 & & & wc1219n1067  &    1.02 &  300 & 2003 12 19.40748 &      20.57 & 0.02  \nl
 & & & wc1219n1077  &    1.11 &  300 & 2003 12 19.44804 &      20.61 & 0.02  \nl
 & & & wc1219n1078  &    1.12 &  300 & 2003 12 19.45289 &      20.58 & 0.02  \nl
 & & & wc1219n1088  &    1.33 &  300 & 2003 12 19.49419 &      20.59 & 0.02  \nl
 & & & wc1219n1089  &    1.37 &  300 & 2003 12 19.49909 &      20.55 & 0.02  \nl
 & & & wc1219n1094  &    1.58 &  300 & 2003 12 19.52222 &      20.57 & 0.02  \nl
 & & & wc1219n1095  &    1.64 &  300 & 2003 12 19.52704 &      20.58 & 0.02  \nl
 & & & wc1221n2026  &    1.64 &  300 & 2003 12 21.21505 &      20.56 & 0.02  \nl
 & & & wc1221n2027  &    1.59 &  300 & 2003 12 21.21980 &      20.57 & 0.02  \nl
 & & & wc1221n2042  &    1.26 &  300 & 2003 12 21.25881 &      20.55 & 0.02  \nl
 & & & wc1221n2043  &    1.24 &  300 & 2003 12 21.26356 &      20.53 & 0.02  \nl
 & & & wc1221n2065  &    1.01 &  300 & 2003 12 21.33897 &      20.58 & 0.02  \nl
 & & & wc1221n2066  &    1.01 &  300 & 2003 12 21.34373 &      20.63 & 0.02  \nl
 & & & wc1223n3027  &    1.38 &  300 & 2003 12 23.23616 &      20.57 & 0.02  \nl
 & & & wc1223n3028  &    1.34 &  300 & 2003 12 23.24092 &      20.60 & 0.02 \nl
 & & & wc1223n3044  &    1.05 &  300 & 2003 12 23.30891 &      20.57 & 0.02 \nl
 & & & wc1223n3045  &    1.04 &  300 & 2003 12 23.31367 &      20.57 & 0.02 \nl
 & & & wc1223n3057  &    1.00 &  300 & 2003 12 23.37221 &      20.58 & 0.02 \nl
 & & & wc1223n3058  &    1.00 &  300 & 2003 12 23.37696 &      20.56 & 0.02 \nl
 & & & wc1223n3076  &    1.10 &  320 & 2003 12 23.43506 &      20.57 & 0.02 \nl
 & & & wc1223n3077  &    1.12 &  320 & 2003 12 23.44005 &      20.60 & 0.02 \nl
 & & & wc1223n3084  &    1.25 &  320 & 2003 12 23.47067 &      20.61 & 0.02 \nl
 & & & wc1223n3085  &    1.28 &  320 & 2003 12 23.47566 &      20.60 & 0.02 \nl
 & & & wc1224n4026  &    1.44 &  300 & 2003 12 24.22597 &      20.55 & 0.02 \nl
 & & & wc1224n4027  &    1.40 &  300 & 2003 12 24.23073 &      20.56 & 0.02 \nl
 & & & wc1224n4035  &    1.10 &  300 & 2003 12 24.28804 &      20.58 & 0.02 \nl
 & & & wc1224n4036  &    1.09 &  300 & 2003 12 24.29281 &      20.61 & 0.02 \nl
 & & & wc1224n4043  &    1.02 &  300 & 2003 12 24.32492 &      20.58 & 0.02 \nl
 & & & wc1224n4044  &    1.02 &  300 & 2003 12 24.32969 &      20.58 & 0.02 \nl
 & & & wc1224n4053  &    1.00 &  300 & 2003 12 24.37574 &      20.54 & 0.02 \nl
 & & & wc1224n4054  &    1.01 &  300 & 2003 12 24.38049 &      20.56 & 0.02 \nl
 & & & wc1224n4063  &    1.07 &  350 & 2003 12 24.42313 &      20.57 & 0.02 \nl
 & & & wc1224n4076  &    1.32 &  300 & 2003 12 24.47888 &      20.58 & 0.02 \nl
 & & & wc1224n4077  &    1.35 &  300 & 2003 12 24.48365 &      20.61 & 0.02 \nl
 (120132) & & 2003 FY$_{128}$ & fy0309n037    &   1.16 &  350 & 2005 03 09.30416 &      20.29  & 0.02 \nl
 & & & fy0309n038   &  1.17 &  350 & 2005 03 09.30906 &      20.31  & 0.02 \nl
 & & & fy0309n045   &  1.32 &  350 & 2005 03 09.34449 &      20.29  & 0.02  \nl
 & & & fy0309n046   &  1.35 &  350 & 2005 03 09.34942 &      20.28  & 0.02 \nl
 & & & fy0309n051   &  1.55 &  350 & 2005 03 09.37484 &      20.28  & 0.02 \nl
 & & & fy0309n052   &  1.60 &  350 & 2005 03 09.37975 &      20.30  & 0.02 \nl
 & & & fy0310n113   &  1.37 &  300 & 2005 03 10.13114 &      20.33  & 0.02 \nl
 & & & fy0310n114   &  1.34 &  300 & 2005 03 10.13543 &      20.31  & 0.02 \nl
 & & & fy0310n121   &  1.15 &  300 & 2005 03 10.18141 &      20.27  & 0.02 \nl
 & & & fy0310n122   &  1.14 &  300 & 2005 03 10.18572 &      20.29  & 0.02 \nl
 & & & fy0310n131   &  1.08 &  250 & 2005 03 10.23854 &      20.28  & 0.02 \nl
 & & & fy0310n132   &  1.08 &  250 & 2005 03 10.24229 &      20.27  & 0.02 \nl
 & & & fy0310n142   &  1.17 &  300 & 2005 03 10.30636 &      20.29  & 0.02 \nl
 & & & fy0310n146   &  1.27 &  300 & 2005 03 10.33107 &      20.27  & 0.02 \nl
 & & & fy0310n147   &  1.29 &  300 & 2005 03 10.33564 &      20.27  & 0.02  \nl
 & & & fy0310n152   &  1.51 &  300 & 2005 03 10.36726 &      20.25  & 0.02  \nl
 & & & fy0310n153   &  1.55 &  300 & 2005 03 10.37157 &      20.22  & 0.02  \nl
(136199) & Eris & 2003 UB$_{313}$ & ub1026c142   &   1.71 &  350 & 2005 10 25.02653 &      18.372  & 0.006 \nl
 & & & ub1026c143   &   1.65 &  350 & 2005 10 25.03144 &    18.374  & 0.005  \nl
 & & & ub1026c150   &   1.37 &  300 & 2005 10 25.06369 &    18.370  & 0.005  \nl
 & & & ub1026c156   &   1.35 &  300 & 2005 10 25.06800 &    18.361  & 0.005  \nl
 & & & ub1026c162   &   1.11 &  250 & 2005 10 25.19559 &    18.361  & 0.005  \nl
 & & & ub1026c170   &   1.11 &  250 & 2005 10 25.19931 &    18.364  & 0.005  \nl
 & & & ub1026c171   &   1.16 &  250 & 2005 10 25.22449 &    18.360  & 0.005  \nl
 & & & ub1026c174   &   1.16 &  250 & 2005 10 25.22825 &    18.370  & 0.005  \nl
 & & & ub1026c175   &   1.25 &  300 & 2005 10 25.25305 &    18.327  & 0.005  \nl
 & & & ub1026c178   &   1.27 &  300 & 2005 10 25.25694 &    18.365  & 0.005  \nl
 & & & ub1026c179   &   1.38 &  300 & 2005 10 25.27710 &    18.350  & 0.005  \nl
 & & & ub1026c183   &   1.41 &  300 & 2005 10 25.28146 &    18.369  & 0.005  \nl
 & & & ub1026c184   &   1.54 &  300 & 2005 10 25.29766 &    18.365  & 0.005  \nl
 & & & ub1026c187   &   1.58 &  300 & 2005 10 25.30202 &    18.351  & 0.005  \nl
 & & & ub1026c188   &   1.78 &  350 & 2005 10 25.31871 &    18.364  & 0.006  \nl
 & & & ub1026c189   &   1.85 &  350 & 2005 10 25.32363 &    18.364  & 0.006  \nl
 & & & ub1027c043   &   1.83 &  250 & 2005 10 26.01513 &    18.356  & 0.006  \nl
 & & & ub1027c044   &   1.78 &  250 & 2005 10 26.01890 &    18.362  & 0.006  \nl
 & & & ub1027c049   &   1.34 &  200 & 2005 10 26.06597 &    18.360  & 0.005  \nl
 & & & ub1027c050   &   1.18 &  300 & 2005 10 26.10460 &    18.352  & 0.005  \nl
 & & & ub1027c069   &   1.10 &  300 & 2005 10 26.14440 &    18.348  & 0.005  \nl
 & & & ub1027c070   &   1.11 &  250 & 2005 10 26.19650 &    18.352  & 0.005  \nl
 & & & ub1027c074   &   1.11 &  250 & 2005 10 26.20049 &    18.365  & 0.005  \nl
 & & & ub1027c075   &   1.15 &  300 & 2005 10 26.21742 &    18.348  & 0.005  \nl
 & & & ub1027c084   &   1.16 &  300 & 2005 10 26.22174 &    18.359  & 0.005  \nl
 & & & ub1027c085   &   1.20 &  300 & 2005 10 26.23858 &    18.351  & 0.005  \nl
 & & & ub1027c088   &   1.22 &  300 & 2005 10 26.24295 &    18.331  & 0.005  \nl
 & & & ub1027c089   &   1.36 &  300 & 2005 10 26.27118 &    18.352  & 0.005  \nl
 & & & ub1027c092   &   1.39 &  300 & 2005 10 26.27555 &    18.345  & 0.005  \nl
 & & & ub1027c093   &   1.51 &  350 & 2005 10 26.29210 &    18.344  & 0.005  \nl
 & & & ub1027c096   &   1.56 &  350 & 2005 10 26.29702 &    18.345  & 0.005  \nl
 & & & ub1027c097   &   1.61 &  350 & 2005 10 26.30193 &    18.357  & 0.005  \nl
 & & & ub1028c240   &   1.65 &  300 & 2005 10 27.02670 &    18.350  & 0.005  \nl
 & & & ub1028c246   &   1.33 &  300 & 2005 10 27.06572 &    18.362  & 0.005  \nl
 & & & ub1028c258   &   1.10 &  250 & 2005 10 27.14482 &    18.357  & 0.005  \nl
 & & & ub1028c266   &   1.12 &  250 & 2005 10 27.19952 &    18.359  & 0.005  \nl
 & & & ub1028c267   &   1.12 &  250 & 2005 10 27.20321 &    18.367  & 0.005  \nl
 & & & ub1028c271   &   1.18 &  300 & 2005 10 27.22789 &    18.370  & 0.005  \nl
 & & & ub1028c272   &   1.19 &  300 & 2005 10 27.23216 &    18.366  & 0.005  \nl
 & & & ub1028c276   &   1.29 &  300 & 2005 10 27.25643 &    18.272  & 0.005 \nl
 & & & ub1028c277   &   1.31 &  300 & 2005 10 27.26070 &    18.376  & 0.005 \nl
 & & & ub1028c280   &   1.42 &  300 & 2005 10 27.27739 &    18.375  & 0.005 \nl
 & & & ub1028c281   &   1.45 &  300 & 2005 10 27.28171 &    18.369  & 0.005 \nl
 & & & ub1028c282   &   1.48 &  300 & 2005 10 27.28598 &    18.371  & 0.005 \nl
 & & & ub1028c283   &   1.52 &  300 & 2005 10 27.29033 &    18.372  & 0.005 \nl
 & & & ub1028c284   &   1.56 &  300 & 2005 10 27.29462 &    18.371  & 0.005 \nl
 & & & ub1028c285   &   1.61 &  300 & 2005 10 27.29900 &    18.381  & 0.005 \nl
 & & & ub1028c286   &   1.65 &  300 & 2005 10 27.30333 &    18.392  & 0.005 \nl
 & & & ub1028c287   &   1.70 &  300 & 2005 10 27.30761 &    18.393  & 0.006 \nl
 & & & ub1028c288   &   1.76 &  300 & 2005 10 27.31197 &    18.383  & 0.006 \nl
 & & & ub1028c289   &   1.82 &  300 & 2005 10 27.31625 &    18.369  & 0.006 \nl
 & & & ub1028c290   &   1.89 &  300 & 2005 10 27.32052 &    18.388  & 0.006 \nl
 & & & ub1028c291   &   1.96 &  300 & 2005 10 27.32484 &    18.367  & 0.006 \nl
 & & & ub1028c292   &   2.04 &  300 & 2005 10 27.32916 &    18.405  & 0.007 \nl
 & & & ub1028c293   &   2.13 &  300 & 2005 10 27.33347 &    18.378  & 0.007 \nl
 & & & ub1128n027   &   1.11 &  250 & 2005 11 28.10847 &    18.389  & 0.005 \nl
 & & & ub1128n028   &   1.12 &  250 & 2005 11 28.11219 &    18.382  & 0.005 \nl
 & & & ub1128n029   &   1.12 &  250 & 2005 11 28.11593 &    18.401  & 0.005 \nl
 & & & ub1128n032   &   1.16 &  250 & 2005 11 28.13378 &    18.391  & 0.005  \nl
 & & & ub1128n033   &   1.17 &  250 & 2005 11 28.13749 &    18.383  & 0.005  \nl
 & & & ub1128n034   &   1.18 &  250 & 2005 11 28.14118 &    18.391  & 0.005  \nl
 & & & ub1128n035   &   1.19 &  250 & 2005 11 28.14496 &    18.389  & 0.005  \nl
 & & & ub1128n036   &   1.21 &  250 & 2005 11 28.14866 &    18.386  & 0.005  \nl
 & & & ub1128n037   &   1.22 &  250 & 2005 11 28.15236 &    18.380  & 0.005  \nl
 & & & ub1128n038   &   1.23 &  250 & 2005 11 28.15614 &    18.376  & 0.005  \nl
 & & & ub1128n039   &   1.25 &  250 & 2005 11 28.15983 &    18.397  & 0.005  \nl
 & & & ub1128n040   &   1.27 &  250 & 2005 11 28.16353 &    18.393  & 0.005  \nl
 & & & ub1128n041   &   1.28 &  250 & 2005 11 28.16732 &    18.379  & 0.005  \nl
 & & & ub1128n042   &   1.30 &  250 & 2005 11 28.17102 &    18.378  & 0.005  \nl
 & & & ub1128n043   &   1.32 &  250 & 2005 11 28.17472 &    18.402  & 0.005  \nl
 & & & ub1128n044   &   1.34 &  250 & 2005 11 28.17850 &    18.379  & 0.005  \nl
 & & & ub1128n045   &   1.37 &  250 & 2005 11 28.18220 &    18.385  & 0.005  \nl
 & & & ub1128n046   &   1.39 &  250 & 2005 11 28.18589 &    18.380  & 0.005  \nl
 & & & ub1128n047   &   1.42 &  250 & 2005 11 28.18969 &    18.375  & 0.005  \nl
 & & & ub1128n048   &   1.44 &  250 & 2005 11 28.19339 &    18.387  & 0.005  \nl
 & & & ub1128n049   &   1.47 &  250 & 2005 11 28.19708 &    18.396  & 0.005  \nl
 & & & ub1128n050   &   1.51 &  250 & 2005 11 28.20084 &    18.393  & 0.005  \nl
 & & & ub1128n051   &   1.54 &  250 & 2005 11 28.20453 &    18.390  & 0.005 \nl
 & & & ub1128n052   &   1.58 &  250 & 2005 11 28.20822 &    18.391  & 0.005 \nl
 & & & ub1128n053   &   1.61 &  250 & 2005 11 28.21195 &    18.391  & 0.005 \nl
 & & & ub1128n054   &   1.66 &  250 & 2005 11 28.21565 &    18.376  & 0.005 \nl
 & & & ub1128n055   &   1.70 &  250 & 2005 11 28.21935 &    18.386  & 0.005 \nl
 & & & ub1128n056   &   1.75 &  250 & 2005 11 28.22311 &    18.377  & 0.006 \nl
 & & & ub1128n057   &   1.80 &  250 & 2005 11 28.22680 &    18.379  & 0.006 \nl
 & & & ub1128n058   &   1.85 &  250 & 2005 11 28.23050 &    18.382  & 0.006 \nl
 & & & ub1128n059   &   1.91 &  250 & 2005 11 28.23437 &    18.393  & 0.006 \nl
 & & & ub1128n060   &   1.98 &  250 & 2005 11 28.23800 &    18.386  & 0.006 \nl
 & & & ub1128n061   &   2.05 &  250 & 2005 11 28.24173 &    18.376  & 0.007 \nl
 & & & ub1128n062   &   2.13 &  250 & 2005 11 28.24546 &    18.383  & 0.007 \nl
 & & & ub1129n112   &   1.15 &  250 & 2005 11 29.02268 &    18.424  & 0.005 \nl
 & & & ub1129n119   &   1.09 &  250 & 2005 11 29.08304 &    18.432  & 0.005 \nl
 & & & ub1129n120   &   1.09 &  250 & 2005 11 29.08673 &    18.429  & 0.005 \nl
 & & & ub1129n121   &   1.10 &  250 & 2005 11 29.09043 &    18.421  & 0.005 \nl
 & & & ub1129n122   &   1.10 &  250 & 2005 11 29.09412 &    18.430  & 0.005 \nl
 & & & ub1129n123   &   1.10 &  250 & 2005 11 29.09782 &    18.426  & 0.005 \nl
 & & & ub1129n124   &   1.11 &  250 & 2005 11 29.10161 &    18.426  & 0.005 \nl
 & & & ub1129n125   &   1.11 &  250 & 2005 11 29.10530 &    18.431  & 0.005 \nl
 & & & ub1129n126   &   1.12 &  250 & 2005 11 29.10900 &    18.435  & 0.005 \nl
 & & & ub1129n127   &   1.12 &  250 & 2005 11 29.11269 &    18.418  & 0.005 \nl
 & & & ub1129n128   &   1.13 &  250 & 2005 11 29.11639 &    18.422  & 0.005 \nl
 & & & ub1129n129   &   1.14 &  250 & 2005 11 29.12018 &    18.435  & 0.005 \nl
 & & & ub1129n130   &   1.14 &  250 & 2005 11 29.12387 &    18.425  & 0.005 \nl
 & & & ub1129n131   &   1.15 &  250 & 2005 11 29.12757 &    18.418  & 0.005 \nl
 & & & ub1129n132   &   1.16 &  250 & 2005 11 29.13136 &    18.421  & 0.005 \nl
 & & & ub1129n133   &   1.17 &  250 & 2005 11 29.13506 &    18.421  & 0.005 \nl
 & & & ub1129n134   &   1.18 &  250 & 2005 11 29.13876 &    18.420  & 0.005 \nl
 & & & ub1129n135   &   1.20 &  250 & 2005 11 29.14254 &    18.415  & 0.005 \nl
 & & & ub1129n136   &   1.21 &  250 & 2005 11 29.14624 &    18.419  & 0.005 \nl
 & & & ub1129n137   &   1.22 &  250 & 2005 11 29.14993 &    18.424  & 0.005 \nl
 & & & ub1129n138   &   1.24 &  250 & 2005 11 29.15373 &    18.426  & 0.005 \nl
 & & & ub1129n139   &   1.25 &  250 & 2005 11 29.15742 &    18.422  & 0.005 \nl
 & & & ub1129n142   &   1.35 &  250 & 2005 11 29.17679 &    18.418  & 0.005 \nl
 & & & ub1129n143   &   1.37 &  250 & 2005 11 29.18049 &    18.421  & 0.005 \nl
 & & & ub1129n144   &   1.40 &  250 & 2005 11 29.18418 &    18.408  & 0.005 \nl
 & & & ub1129n145   &   1.43 &  250 & 2005 11 29.18788 &    18.422  & 0.005 \nl
 & & & ub1129n146   &   1.45 &  250 & 2005 11 29.19158 &    18.397  & 0.005  \nl
 & & & ub1129n147   &   1.48 &  250 & 2005 11 29.19531 &    18.412  & 0.005  \nl
 & & & ub1129n148   &   1.52 &  250 & 2005 11 29.19901 &    18.403  & 0.005  \nl
 & & & ub1129n149   &   1.55 &  250 & 2005 11 29.20270 &    18.394  & 0.005  \nl
 & & & ub1129n150   &   1.59 &  250 & 2005 11 29.20640 &    18.401  & 0.005  \nl
 & & & ub1129n151   &   1.63 &  250 & 2005 11 29.21010 &    18.400  & 0.005  \nl
 & & & ub1129n152   &   1.67 &  250 & 2005 11 29.21388 &    18.405  & 0.005  \nl
 & & & ub1129n153   &   1.71 &  250 & 2005 11 29.21758 &    18.401  & 0.005  \nl
 & & & ub1129n154   &   1.76 &  250 & 2005 11 29.22127 &    18.391  & 0.005  \nl
 & & & ub1129n155   &   1.81 &  250 & 2005 11 29.22496 &    18.397  & 0.006  \nl
 & & & ub1129n156   &   1.87 &  250 & 2005 11 29.22866 &    18.396  & 0.006  \nl
 & & & ub1129n157   &   1.93 &  250 & 2005 11 29.23238 &    18.415  & 0.006  \nl
 & & & ub1129n158   &   2.00 &  250 & 2005 11 29.23607 &    18.399  & 0.006  \nl
 & & & ub1130n226   &   1.13 &  250 & 2005 11 30.11178 &    18.386  & 0.005  \nl
 & & & ub1130n227   &   1.13 &  250 & 2005 11 30.11548 &    18.386  & 0.005  \nl
 & & & ub1130n228   &   1.14 &  250 & 2005 11 30.11918 &    18.394  & 0.005  \nl
 & & & ub1130n229   &   1.15 &  250 & 2005 11 30.12288 &    18.394  & 0.005  \nl
 & & & ub1130n230   &   1.16 &  250 & 2005 11 30.12657 &    18.390  & 0.005  \nl
 & & & ub1130n231   &   1.17 &  250 & 2005 11 30.13027 &    18.383  & 0.005  \nl
 & & & ub1130n232   &   1.18 &  250 & 2005 11 30.13397 &    18.398  & 0.005  \nl
 & & & ub1130n233   &   1.19 &  250 & 2005 11 30.13766 &    18.394  & 0.005  \nl
 & & & ub1130n234   &   1.20 &  250 & 2005 11 30.14136 &    18.392  & 0.005  \nl
 & & & ub1130n235   &   1.21 &  250 & 2005 11 30.14515 &    18.384  & 0.005  \nl
 & & & ub1130n236   &   1.23 &  250 & 2005 11 30.14884 &    18.391  & 0.005  \nl
 & & & ub1130n237   &   1.24 &  250 & 2005 11 30.15254 &    18.387  & 0.005  \nl
 & & & ub1130n238   &   1.26 &  250 & 2005 11 30.15624 &    18.391  & 0.005  \nl
 & & & ub1130n239   &   1.28 &  250 & 2005 11 30.15993 &    18.397  & 0.005  \nl
 & & & ub1130n240   &   1.29 &  250 & 2005 11 30.16370 &    18.388  & 0.005  \nl
 & & & ub1130n241   &   1.31 &  250 & 2005 11 30.16740 &    18.405  & 0.005  \nl
 & & & ub1130n242   &   1.33 &  250 & 2005 11 30.17110 &    18.379  & 0.005  \nl
 & & & ub1130n243   &   1.36 &  250 & 2005 11 30.17480 &    18.388  & 0.005  \nl
 & & & ub1130n244   &   1.38 &  250 & 2005 11 30.17849 &    18.383  & 0.005  \nl
 & & & ub1130n247   &   1.50 &  250 & 2005 11 30.19434 &    18.386  & 0.005  \nl
 & & & ub1130n248   &   1.53 &  250 & 2005 11 30.19804 &    18.394  & 0.005  \nl
 & & & ub1130n249   &   1.57 &  250 & 2005 11 30.20173 &    18.393  & 0.005  \nl
 & & & ub1130n250   &   1.60 &  250 & 2005 11 30.20543 &    18.400  & 0.005  \nl
 & & & ub1130n251   &   1.64 &  250 & 2005 11 30.20912 &    18.397  & 0.005  \nl
 & & & ub1130n252   &   1.69 &  250 & 2005 11 30.21281 &    18.390  & 0.005  \nl
 & & & ub1130n253   &   1.73 &  250 & 2005 11 30.21651 &    18.387  & 0.005  \nl
 & & & ub1130n254   &   1.78 &  250 & 2005 11 30.22020 &    18.403  & 0.006  \nl
 & & & ub1130n255   &   1.84 &  250 & 2005 11 30.22389 &    18.399  & 0.006  \nl
 & & & ub1130n256   &   1.90 &  250 & 2005 11 30.22768 &    18.379  & 0.006  \nl
 & & & ub1130n257   &   1.96 &  250 & 2005 11 30.23138 &    18.394  & 0.006  \nl
 & & & ub1130n258   &   2.03 &  250 & 2005 11 30.23514 &    18.393  & 0.007  \nl
 & & & ub1201n327   &   1.10 &  300 & 2005 12 01.04542 &    18.378  & 0.005  \nl
 & & & ub1201n333   &   1.10 &  250 & 2005 12 01.08574 &    18.376  & 0.005  \nl
 & & & ub1201n334   &   1.10 &  250 & 2005 12 01.08943 &    18.397  & 0.005  \nl
 & & & ub1201n335   &   1.10 &  250 & 2005 12 01.09313 &    18.386  & 0.005  \nl
 & & & ub1201n338   &   1.12 &  250 & 2005 12 01.10868 &    18.391  & 0.005  \nl
 & & & ub1201n339   &   1.13 &  250 & 2005 12 01.11237 &    18.381  & 0.005  \nl
 & & & ub1201n340   &   1.14 &  250 & 2005 12 01.11606 &    18.398  & 0.005  \nl
 & & & ub1201n341   &   1.15 &  250 & 2005 12 01.11976 &    18.382  & 0.005  \nl
 & & & ub1201n342   &   1.16 &  250 & 2005 12 01.12347 &    18.385  & 0.005  \nl
 & & & ub1201n343   &   1.17 &  250 & 2005 12 01.12725 &    18.389  & 0.005  \nl
 & & & ub1201n344   &   1.18 &  250 & 2005 12 01.13095 &    18.388  & 0.005  \nl
 & & & ub1201n345   &   1.19 &  250 & 2005 12 01.13465 &    18.386  & 0.005  \nl
 & & & ub1201n346   &   1.20 &  250 & 2005 12 01.13843 &    18.384  & 0.005  \nl
 & & & ub1201n347   &   1.21 &  250 & 2005 12 01.14212 &    18.381  & 0.005  \nl
 & & & ub1201n348   &   1.23 &  250 & 2005 12 01.14581 &    18.381  & 0.005  \nl
 & & & ub1201n351   &   1.30 &  250 & 2005 12 01.16207 &    18.379  & 0.005  \nl
 & & & ub1201n352   &   1.32 &  250 & 2005 12 01.16577 &    18.394  & 0.005  \nl
 & & & ub1201n353   &   1.34 &  250 & 2005 12 01.16946 &    18.394  & 0.005  \nl
 & & & ub1201n354   &   1.36 &  250 & 2005 12 01.17316 &    18.385  & 0.005  \nl
 & & & ub1201n355   &   1.39 &  250 & 2005 12 01.17685 &    18.383  & 0.005  \nl
 & & & ub1201n356   &   1.41 &  250 & 2005 12 01.18055 &    18.391  & 0.005  \nl
 & & & ub1201n357   &   1.44 &  250 & 2005 12 01.18424 &    18.379  & 0.005  \nl
 & & & ub1201n358   &   1.47 &  250 & 2005 12 01.18793 &    18.377  & 0.005  \nl
 & & & ub1201n359   &   1.50 &  250 & 2005 12 01.19163 &    18.381  & 0.005  \nl
 & & & ub1201n360   &   1.53 &  250 & 2005 12 01.19548 &    18.394  & 0.005  \nl
 & & & ub1201n361   &   1.57 &  250 & 2005 12 01.19918 &    18.389  & 0.005  \nl
 & & & ub1201n362   &   1.61 &  250 & 2005 12 01.20287 &    18.388  & 0.005  \nl
 & & & ub1201n363   &   1.65 &  250 & 2005 12 01.20688 &    18.388  & 0.005  \nl
 & & & ub1201n364   &   1.69 &  250 & 2005 12 01.21058 &    18.377  & 0.005  \nl
 & & & ub1201n365   &   1.74 &  250 & 2005 12 01.21427 &    18.390  & 0.006  \nl
 & & & ub1201n366   &   1.79 &  250 & 2005 12 01.21797 &    18.396  & 0.006  \nl
 & & & ub1201n367   &   1.85 &  250 & 2005 12 01.22166 &    18.396  & 0.006  \nl
 & & & ub1201n368   &   1.96 &  250 & 2005 12 01.22846 &    18.390  & 0.007 \nl
 & & & ub1201n369   &   2.03 &  250 & 2005 12 01.23228 &    18.382  & 0.007 \nl
 (84922) & & 2003 VS$_{2}$ & vs1219n1031  &   1.07 &  250 & 2003 12 19.26838 &      19.39 & 0.01  \nl
 & & & vs1219n1032  &   1.06 &  250 & 2003 12 19.27266 &      19.36 & 0.01  \nl
 & & & vs1219n1043  &   1.02 &  250 & 2003 12 19.31376 &      19.37 & 0.01  \nl
 & & & vs1219n1044  &   1.02 &  250 & 2003 12 19.31810 &      19.41 & 0.01  \nl
 & & & vs1219n1055  &   1.03 &  220 & 2003 12 19.35203 &      19.53 & 0.01  \nl
 & & & vs1219n1056  &   1.04 &  220 & 2003 12 19.35594 &      19.52 & 0.01  \nl
 & & & vs1219n1064  &   1.11 &  220 & 2003 12 19.39432 &      19.53 & 0.01  \nl
 & & & vs1219n1065  &   1.12 &  220 & 2003 12 19.39821 &      19.52 & 0.01  \nl
 & & & vs1219n1075  &   1.29 &  220 & 2003 12 19.43959 &      19.39 & 0.01  \nl
 & & & vs1219n1076  &   1.31 &  220 & 2003 12 19.44346 &      19.38 & 0.01  \nl
 & & & vs1219n1086  &   1.67 &  230 & 2003 12 19.48544 &      19.34 & 0.01  \nl
 & & & vs1219n1087  &   1.72 &  230 & 2003 12 19.48944 &      19.38 & 0.01  \nl
 & & & vs1221n2024  &   1.26 &  220 & 2003 12 21.20617 &      19.52 & 0.01  \nl
 & & & vs1221n2025  &   1.24 &  220 & 2003 12 21.21014 &      19.52 & 0.01  \nl
 & & & vs1221n2040  &   1.10 &  220 & 2003 12 21.24958 &      19.53 & 0.01  \nl
 & & & vs1221n2041  &   1.09 &  220 & 2003 12 21.25340 &      19.52 & 0.01  \nl
 & & & vs1221n2046  &   1.05 &  220 & 2003 12 21.27486 &      19.46 & 0.01  \nl
 & & & vs1221n2047  &   1.05 &  220 & 2003 12 21.27870 &      19.45 & 0.01  \nl
 & & & vs1223n3022  &   1.21 &  200 & 2003 12 23.21214 &      19.41 & 0.01  \nl
 & & & vs1223n3023  &   1.19 &  200 & 2003 12 23.21579 &      19.44 & 0.01  \nl
 & & & vs1223n3024  &   1.17 &  250 & 2003 12 23.22026 &      19.46 & 0.01  \nl
 & & & vs1223n3042  &   1.02 &  220 & 2003 12 23.30008 &      19.34 & 0.01  \nl
 & & & vs1223n3043  &   1.02 &  220 & 2003 12 23.30391 &      19.33 & 0.01  \nl
 & & & vs1223n3055  &   1.07 &  220 & 2003 12 23.36359 &      19.46 & 0.01  \nl
 & & & vs1223n3056  &   1.07 &  220 & 2003 12 23.36743 &      19.50 & 0.01  \nl
 & & & vs1223n3074  &   1.28 &  220 & 2003 12 23.42704 &      19.47 & 0.01  \nl
 & & & vs1223n3075  &   1.31 &  220 & 2003 12 23.43087 &      19.46 & 0.01  \nl
 & & & vs1223n3082  &   1.55 &  200 & 2003 12 23.46289 &      19.36 & 0.01  \nl
 & & & vs1223n3083  &   1.59 &  200 & 2003 12 23.46644 &      19.35 & 0.01  \nl
 & & & vs1224n4022  &   1.23 &  250 & 2003 12 24.20522 &      19.35 & 0.01  \nl
 & & & vs1224n4023  &   1.21 &  250 & 2003 12 24.20940 &      19.38 & 0.01  \nl
 & & & vs1224n4030  &   1.05 &  220 & 2003 12 24.26469 &      19.37 & 0.01  \nl
 & & & vs1224n4031  &   1.05 &  220 & 2003 12 24.26848 &      19.38 & 0.01  \nl
 & & & vs1224n4039  &   1.02 &  220 & 2003 12 24.30385 &      19.51 & 0.01  \nl
 & & & vs1224n4040  &   1.02 &  220 & 2003 12 24.30871 &      19.52 & 0.01  \nl
 & & & vs1224n4049  &   1.06 &  220 & 2003 12 24.35630 &      19.45 & 0.01  \nl
 & & & vs1224n4050  &   1.06 &  220 & 2003 12 24.36014 &      19.44 & 0.01  \nl
 & & & vs1224n4059  &   1.19 &  220 & 2003 12 24.40395 &      19.34 & 0.01  \nl
 & & & vs1224n4060  &   1.20 &  220 & 2003 12 24.40778 &      19.32 & 0.01  \nl
 & & & vs1224n4070  &   1.50 &  220 & 2003 12 24.45457 &      19.43 & 0.01  \nl
 & & & vs1224n4071  &   1.53 &  220 & 2003 12 24.45839 &      19.48 & 0.01  \nl
 (90482) & Orcus & 2004 DW & dw0214n028   &   1.22 &  200 & 2005 02 14.11873 &      18.63 & 0.01  \nl
 & & & dw0214n029   &  1.21 &  200 & 2005 02 14.12189 &      18.65 & 0.01  \nl
 & & & dw0215n106   &  1.84 &  250 & 2005 02 15.03735 &      18.64 & 0.01  \nl
 & & & dw0215n107   &  1.78 &  250 & 2005 02 15.04156 &      18.66 & 0.01  \nl
 & & & dw0215n108   &  1.73 &  250 & 2005 02 15.04534 &      18.65 & 0.01  \nl
 & & & dw0215n109   &  1.69 &  250 & 2005 02 15.04911 &      18.64 & 0.01  \nl
 & & & dw0215n113   &  1.42 &  250 & 2005 02 15.07806 &      18.65 & 0.01  \nl
 & & & dw0215n114   &  1.39 &  250 & 2005 02 15.08183 &      18.65 & 0.01  \nl
 & & & dw0215n118   &  1.26 &  220 & 2005 02 15.10658 &      18.65 & 0.01  \nl
 & & & dw0215n119   &  1.25 &  220 & 2005 02 15.10998 &      18.64 & 0.01  \nl
 & & & dw0215n128   &  1.11 &  220 & 2005 02 15.17545 &      18.65 & 0.01  \nl
 & & & dw0215n129   &  1.11 &  220 & 2005 02 15.17885 &      18.65 & 0.01  \nl
 & & & dw0215n140   &  1.18 &  220 & 2005 02 15.24664 &      18.65 & 0.01  \nl
 & & & dw0215n141   &  1.19 &  220 & 2005 02 15.25007 &      18.65 & 0.01  \nl
 & & & dw0215n147   &  1.33 &  220 & 2005 02 15.28450 &      18.63 & 0.01  \nl
 & & & dw0215n148   &  1.35 &  220 & 2005 02 15.28789 &      18.66 & 0.01  \nl
 & & & dw0215n155   &  1.68 &  230 & 2005 02 15.32663 &      18.65 & 0.01  \nl
 & & & dw0215n156   &  1.73 &  230 & 2005 02 15.33014 &      18.64 & 0.01  \nl
 & & & dw0216n199   &  1.76 &  250 & 2005 02 16.04005 &      18.65 & 0.01  \nl
 & & & dw0216n200   &  1.72 &  250 & 2005 02 16.04379 &      18.67 & 0.01  \nl
 & & & dw0216n205   &  1.51 &  250 & 2005 02 16.06390 &      18.66 & 0.01  \nl
 & & & dw0216n206   &  1.47 &  250 & 2005 02 16.06767 &      18.67 & 0.01  \nl
 & & & dw0216n209   &  1.37 &  250 & 2005 02 16.08251 &      18.65 & 0.01  \nl
 & & & dw0216n210   &  1.35 &  250 & 2005 02 16.08625 &      18.66 & 0.01  \nl
 & & & dw0216n217   &  1.17 &  250 & 2005 02 16.13055 &      18.66 & 0.01  \nl
 & & & dw0216n218   &  1.16 &  250 & 2005 02 16.13437 &      18.66 & 0.01  \nl
 & & & dw0216n235   &  1.21 &  250 & 2005 02 16.25223 &      18.64 & 0.01  \nl
 & & & dw0216n247   &  1.81 &  300 & 2005 02 16.33285 &      18.66 & 0.01  \nl
 & & & dw0309n014   &  1.21 &  250 & 2005 03 09.05919 &      18.71 & 0.01  \nl
 & & & dw0309n015   &  1.20 &  250 & 2005 03 09.06295 &      18.70 & 0.01  \nl
 & & & dw0309n022   &  1.11 &  300 & 2005 03 09.11334 &      18.72 & 0.01  \nl
 & & & dw0309n023   &  1.11 &  300 & 2005 03 09.11762 &      18.71 & 0.01  \nl
 & & & dw0309n027   &  1.11 &  300 & 2005 03 09.13928 &      18.69 & 0.01  \nl
 & & & dw0309n028   &  1.11 &  300 & 2005 03 09.14363 &      18.70 & 0.01  \nl
 & & & dw0310n091   &  1.43 &  250 & 2005 03 10.01315 &      18.71 & 0.01  \nl
 & & & dw0310n092   &  1.40 &  250 & 2005 03 10.01688 &      18.71 & 0.01  \nl
 & & & dw0310n097   &  1.27 &  250 & 2005 03 10.04113 &      18.72 & 0.01  \nl
 & & & dw0310n098   &  1.25 &  250 & 2005 03 10.04487 &      18.72 & 0.01  \nl
 & & & dw0310n107   &  1.12 &  250 & 2005 03 10.09569 &      18.71 & 0.01  \nl
 & & & dw0310n108   &  1.12 &  250 & 2005 03 10.09945 &      18.72 & 0.01  \nl
 & & & dw0310n125   &  1.26 &  250 & 2005 03 10.20552 &      18.70 & 0.01  \nl
 & & & dw0310n126   &  1.28 &  250 & 2005 03 10.20927 &      18.71 & 0.01  \nl
 & & & dw0310n135   &  1.67 &  300 & 2005 03 10.26076 &      18.72 & 0.01  \nl
 (90568) & & 2004 GV$_{9}$ & gv0215n130   &  1.75 &  250 & 2005 02 15.18402 &      19.75 & 0.03  \nl
 & & & gv0215n131   &   1.70 &  250 & 2005 02 15.18792 &      19.81 & 0.03  \nl
 & & & gv0215n142   &   1.19 &  250 & 2005 02 15.25502 &      19.77 & 0.03  \nl
 & & & gv0215n143   &   1.17 &  250 & 2005 02 15.25891 &      19.73 & 0.03  \nl
 & & & gv0215n153   &   1.03 &  250 & 2005 02 15.31558 &      19.74 & 0.03  \nl
 & & & gv0215n154   &   1.03 &  250 & 2005 02 15.31931 &      19.79 & 0.03  \nl
 & & & gv0215n159   &   1.00 &  250 & 2005 02 15.34893 &      19.77 & 0.03  \nl
 & & & gv0215n160   &   1.00 &  250 & 2005 02 15.35268 &      19.80 & 0.03  \nl
 & & & gv0215n165   &   1.01 &  250 & 2005 02 15.38618 &      19.79 & 0.03  \nl
 & & & gv0215n166   &   1.02 &  250 & 2005 02 15.38992 &      19.83 & 0.03  \nl
 & & & gv0216n229   &   1.41 &  250 & 2005 02 16.21394 &      19.74 & 0.03  \nl
 & & & gv0216n230   &   1.38 &  250 & 2005 02 16.21768 &      19.76 & 0.03  \nl
 & & & gv0216n242   &   1.05 &  300 & 2005 02 16.29937 &      19.76 & 0.03  \nl
 & & & gv0216n254   &   1.01 &  300 & 2005 02 16.37745 &      19.75 & 0.03  \nl
 & & & gv0309n029   &   1.46 &  300 & 2005 03 09.14960 &      19.64 & 0.02  \nl
 & & & gv0309n030   &   1.42 &  300 & 2005 03 09.15392 &      19.66 & 0.02  \nl
 & & & gv0309n033   &   1.01 &  300 & 2005 03 09.27972 &      19.75 & 0.02  \nl
 & & & gv0309n034   &   1.00 &  300 & 2005 03 09.28405 &      19.73 & 0.02  \nl
 & & & gv0309n039   &   1.01 &  300 & 2005 03 09.31533 &      19.70 & 0.02  \nl
 & & & gv0309n040   &   1.01 &  300 & 2005 03 09.31965 &      19.67 & 0.02  \nl
 & & & gv0309n047   &   1.06 &  300 & 2005 03 09.35654 &      19.70 & 0.02  \nl
 & & & gv0309n048   &   1.07 &  300 & 2005 03 09.36090 &      19.68 & 0.02  \nl
 & & & gv0309n054   &   1.18 &  300 & 2005 03 09.39525 &      19.68 & 0.02  \nl
 & & & gv0309n055   &   1.20 &  300 & 2005 03 09.39959 &      19.69 & 0.02  \nl
 & & & gv0310n115   &   1.51 &  300 & 2005 03 10.14103 &      19.64 & 0.02  \nl
 & & & gv0310n116   &   1.44 &  300 & 2005 03 10.14905 &      19.66 & 0.02  \nl
 & & & gv0310n127   &   1.11 &  300 & 2005 03 10.21489 &      19.64 & 0.02  \nl
 & & & gv0310n128   &   1.09 &  300 & 2005 03 10.21918 &      19.68 & 0.02  \nl
 & & & gv0310n143   &   1.01 &  300 & 2005 03 10.31197 &      19.75 & 0.02  \nl
 & & & gv0310n148   &   1.04 &  300 & 2005 03 10.34106 &      19.72 & 0.02  \nl
 & & & gv0310n149   &   1.05 &  300 & 2005 03 10.34539 &      19.77 & 0.02  \nl
 & & & gv0310n155   &   1.14 &  300 & 2005 03 10.38172 &      19.76 & 0.02  \nl
 & & & gv0310n158   &   1.20 &  300 & 2005 03 10.39711 &      19.72 & 0.02  \nl
 & & & gv0310n159   &   1.22 &  300 & 2005 03 10.40147 &      19.73 & 0.02  \nl
 (120348) & & 2004 TY$_{364}$ & ty1025n041   &   1.89 &  400 & 2005 10 25.01425 &      19.89  & 0.01 \nl
 & & & ty1025n042   &   1.81 &  400 & 2005 10 25.01944 &      19.86 & 0.01  \nl
 & & & ty1025n047   &   1.45 &  400 & 2005 10 25.05162 &      19.87 & 0.01  \nl
 & & & ty1025n048   &   1.41 &  400 & 2005 10 25.05711 &      19.92 & 0.01  \nl
 & & & ty1025n067   &   1.04 &  350 & 2005 10 25.18450 &      19.98 & 0.01  \nl
 & & & ty1025n068   &   1.04 &  350 & 2005 10 25.18939 &      19.99 & 0.01  \nl
 & & & ty1025n072   &   1.06 &  350 & 2005 10 25.21357 &      19.95 & 0.01  \nl
 & & & ty1025n073   &   1.07 &  350 & 2005 10 25.21847 &      19.92 & 0.01  \nl
 & & & ty1025n082   &   1.12 &  350 & 2005 10 25.24193 &      19.89 & 0.01  \nl
 & & & ty1025n083   &   1.13 &  350 & 2005 10 25.24683 &      19.90 & 0.01  \nl
 & & & ty1025n086   &   1.19 &  350 & 2005 10 25.26632 &      19.90 & 0.01  \nl
 & & & ty1025n087   &   1.21 &  350 & 2005 10 25.27123 &      19.90 & 0.01  \nl
 & & & ty1025n090   &   1.29 &  350 & 2005 10 25.28657 &      19.89 & 0.01  \nl
 & & & ty1025n091   &   1.32 &  350 & 2005 10 25.29147 &      19.95 & 0.01  \nl
 & & & ty1025n094   &   1.42 &  350 & 2005 10 25.30718 &      19.95 & 0.01  \nl
 & & & ty1025n095   &   1.46 &  350 & 2005 10 25.31207 &      20.00 & 0.01  \nl
 & & & ty1025n098   &   1.63 &  350 & 2005 10 25.32928 &      19.98 & 0.01  \nl
 & & & ty1025n099   &   1.69 &  350 & 2005 10 25.33418 &      19.97 & 0.01  \nl
 & & & ty1025n100   &   1.76 &  350 & 2005 10 25.33909 &      20.02 & 0.01  \nl
 & & & ty1025n101   &   1.83 &  350 & 2005 10 25.34410 &      20.03 & 0.01  \nl
 & & & ty1026n144   &   1.71 &  400 & 2005 10 26.02367 &      19.85 & 0.01  \nl
 & & & ty1026n145   &   1.64 &  400 & 2005 10 26.02917 &      19.86 & 0.01  \nl
 & & & ty1026n151   &   1.30 &  350 & 2005 10 26.07121 &      20.02 & 0.01  \nl
 & & & ty1026n157   &   1.13 &  400 & 2005 10 26.11043 &      20.07 & 0.01  \nl
 & & & ty1026n163   &   1.06 &  400 & 2005 10 26.14943 &      20.03 & 0.01  \nl
 & & & ty1026n172   &   1.06 &  400 & 2005 10 26.20516 &      19.92 & 0.01  \nl
 & & & ty1026n176   &   1.09 &  400 & 2005 10 26.22689 &      19.88 & 0.01  \nl
 & & & ty1026n177   &   1.10 &  400 & 2005 10 26.23234 &      19.90 & 0.01  \nl
 & & & ty1026n181   &   1.16 &  450 & 2005 10 26.25425 &      19.94 & 0.01  \nl
 & & & ty1026n182   &   1.19 &  450 & 2005 10 26.26393 &      19.92 & 0.01  \nl
 & & & ty1026n185   &   1.27 &  400 & 2005 10 26.28048 &      19.95 & 0.01  \nl
 & & & ty1026n186   &   1.30 &  400 & 2005 10 26.28599 &      19.98 & 0.01  \nl
 & & & ty1026n190   &   1.45 &  450 & 2005 10 26.30748 &      20.03 & 0.01  \nl
 & & & ty1026n191   &   1.50 &  450 & 2005 10 26.31356 &      20.09 & 0.01  \nl
 & & & ty1026n192   &   1.56 &  450 & 2005 10 26.31963 &      20.09 & 0.01  \nl
 & & & ty1026n193   &   1.62 &  450 & 2005 10 26.32568 &      20.07 & 0.01  \nl
 & & & ty1026n194   &   1.70 &  450 & 2005 10 26.33173 &      20.09 & 0.01  \nl
 & & & ty1026n195   &   1.78 &  450 & 2005 10 26.33774 &      20.10 & 0.01  \nl
 & & & ty1026n196   &   1.87 &  450 & 2005 10 26.34378 &      20.08 & 0.01  \nl
 & & & ty1027n241   &   1.58 &  400 & 2005 10 27.03210 &      20.01 & 0.01  \nl
 & & & ty1027n247   &   1.28 &  400 & 2005 10 27.07100 &      20.04 & 0.01  \nl
 & & & ty1027n264   &   1.05 &  400 & 2005 10 27.18749 &      19.89 & 0.01  \nl
 & & & ty1027n265   &   1.05 &  400 & 2005 10 27.19292 &      19.87 & 0.01  \nl
 & & & ty1027n269   &   1.07 &  400 & 2005 10 27.21551 &      19.91 & 0.01  \nl
 & & & ty1027n270   &   1.08 &  400 & 2005 10 27.22094 &      19.90 & 0.01  \nl
 & & & ty1027n274   &   1.14 &  400 & 2005 10 27.24440 &      19.90 & 0.01  \nl
 & & & ty1027n275   &   1.15 &  400 & 2005 10 27.24988 &      19.89 & 0.01  \nl
 & & & ty1027n278   &   1.22 &  350 & 2005 10 27.26622 &      19.98 & 0.01  \nl
 & & & ty1027n279   &   1.24 &  350 & 2005 10 27.27115 &      19.99 & 0.01  \nl
 & & & ty1027n294   &   1.83 &  400 & 2005 10 27.33881 &      20.09 & 0.01  \nl
 & & & ty1027n295   &   1.92 &  400 & 2005 10 27.34429 &      20.09 & 0.01  \nl
 & & & ty1027n296   &   2.02 &  400 & 2005 10 27.34976 &      20.10 & 0.01  \nl
 & & & ty1128n030   &   1.07 &  350 & 2005 11 28.12175 &      19.99 & 0.01  \nl
 & & & ty1128n031   &   1.07 &  350 & 2005 11 28.12665 &      19.99 & 0.01  \nl
 & & & ty1128n063   &   1.87 &  400 & 2005 11 28.25204 &      20.17 & 0.01  \nl
 & & & ty1128n064   &   1.96 &  400 & 2005 11 28.25747 &      20.15 & 0.01  \nl
 & & & ty1129n117   &   1.05 &  350 & 2005 11 29.07101 &      20.00 & 0.01  \nl
 & & & ty1129n118   &   1.04 &  350 & 2005 11 29.07586 &      20.00 & 0.01  \nl
 & & & ty1129n140   &   1.17 &  350 & 2005 11 29.16375 &      20.11 & 0.01  \nl
 & & & ty1129n141   &   1.19 &  350 & 2005 11 29.16860 &      20.12 & 0.01  \nl
 & & & ty1129n159   &   1.76 &  350 & 2005 11 29.24196 &      20.17 & 0.01  \nl
 & & & ty1129n160   &   1.83 &  350 & 2005 11 29.24682 &      20.13 & 0.01  \nl
 & & & ty1129n161   &   1.91 &  350 & 2005 11 29.25167 &      20.15 & 0.01  \nl
 & & & ty1129n162   &   1.99 &  350 & 2005 11 29.25657 &      20.08 & 0.01  \nl
 & & & ty1130n224   &   1.05 &  350 & 2005 11 30.10029 &      19.98 & 0.01  \nl
 & & & ty1130n225   &   1.05 &  350 & 2005 11 30.10514 &      20.00 & 0.01  \nl
 & & & ty1130n245   &   1.27 &  350 & 2005 11 30.18325 &      20.18 & 0.01  \nl
 & & & ty1130n246   &   1.30 &  350 & 2005 11 30.18810 &      20.15 & 0.01  \nl
 & & & ty1130n259   &   1.77 &  350 & 2005 11 30.23992 &      20.12 & 0.01  \nl
 & & & ty1130n260   &   1.84 &  350 & 2005 11 30.24478 &      20.10 & 0.01  \nl
 & & & ty1130n261   &   1.92 &  350 & 2005 11 30.24963 &      20.13 & 0.01  \nl
 & & & ty1130n262   &   2.01 &  350 & 2005 11 30.25454 &      20.11 & 0.01  \nl
 & & & ty1201n328   &   1.06 &  400 & 2005 12 01.05104 &      19.99 & 0.01  \nl
 & & & ty1201n336   &   1.05 &  350 & 2005 12 01.09816 &      20.08 & 0.01  \nl
 & & & ty1201n337   &   1.05 &  350 & 2005 12 01.10301 &      20.07 & 0.01  \nl
 & & & ty1201n349   &   1.14 &  350 & 2005 12 01.15006 &      20.18 & 0.01  \nl
 & & & ty1201n350   &   1.16 &  350 & 2005 12 01.15492 &      20.13 & 0.01  \nl
 & & & ty1201n370   &   1.77 &  350 & 2005 12 01.23777 &      20.05 & 0.01  \nl
 & & & ty1201n371   &   1.85 &  350 & 2005 12 01.24262 &      20.07 & 0.01  \nl
 & & & ty1201n372   &   1.93 &  350 & 2005 12 01.24748 &      20.08 & 0.01  \nl
 & & & ty1201n373   &   2.02 &  350 & 2005 12 01.25239 &      20.04 & 0.01  \nl
\enddata
\tablenotetext{a}{Image number.}
\tablenotetext{b}{Exposure time for the image.}
\tablenotetext{c}{Decimal Universal Date at the start of the integration.}
\tablenotetext{d}{Apparent red magnitude.}
\tablenotetext{e}{Uncertainties on the individual photometric measurements.}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 
% It is for Astronomical Journal articles
%
% For the paper A Southern Sky Survey for Bright KBOs and Centaurs
%
% This is table 5, for detection eff. of KBOs and centaurs
%
%\\ \colhead{} &
%\colhead{KBOs\tablenotemark{a}} & \colhead{}

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lllcccccc}
%\small
\tablenum{2}
\tablewidth{7 in}
\tablecaption{Properties of Observed KBOs}
\tablecolumns{7}
\tablehead{
\multicolumn{3}{l}{Name} & \colhead{$H$\tablenotemark{a}} & \colhead{$m_{R}$\tablenotemark{b}} & \colhead{Nights\tablenotemark{c}}  & \colhead{$\Delta m_{R}$\tablenotemark{d}} & \colhead{Single\tablenotemark{e}} & \colhead{Double\tablenotemark{f}} \\ \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(\#)}  & \colhead{(mag)} & \colhead{(hrs)} & \colhead{(hrs)}}
\startdata
          &       & 2001 UQ$_{18}$  & 5.4  & $22.3$  & 2 & $<0.3$          & -       & -     \nl
 (126154) &       & 2001 YH$_{140}$ & 5.4  & $20.85$ & 4 & $0.21\pm 0.04$  & $13.25\pm0.2$   & -     \nl
 (55565)  &       & 2002 AW$_{197}$ & 3.3  & $19.88$ & 2 & $<0.03$         & -       & -     \nl
 (119979) &       & 2002 WC$_{19}$  & 5.1  & $20.58$ & 4 & $<0.05$         & -       & -     \nl
 (120132) &       & 2003 FY$_{128}$ & 5.0  & $20.28$ & 2 & $<0.08$         & -       & -     \nl
 (136199) & Eris  & 2003 UB$_{313}$ & -1.2 & $18.36$ & 7 & $<0.01$         & -       & -     \nl
 (84922)  &       & 2003 VS$_{2}$   &  4.2 & $19.45$ & 4 &  $0.21\pm 0.02$ & -       & $7.41\pm0.02$ \nl
 (90482)  & Orcus & 2004 DW         & 2.3  & $18.65$ & 5 & $<0.03$         & -       & -      \nl
 (90568)  &       & 2004 GV$_{9}$   & 4.0  & $19.68$ & 4 & $<0.08$         & -       & -      \nl
 (120348) &       & 2004 TY$_{364}$ & 4.5  & $19.98$ & 7 &  $0.22\pm 0.02$ & $5.85\pm0.01$  & $11.70\pm0.01$ \nl
\enddata
\tablenotetext{a}{The visible absolute magnitude of the object from the Minor Planet Center.  The values from the MPC differ than the R-band absolute magnitudes found for the few objects in which we have actual phase curves as shown in Table 3.}
\tablenotetext{b}{Mean red magnitude of the object.  For the four objects observed at significantly different phase angles the data near the lowest phase angle is used: Eris in Oct. 2005, Orcus in Feb. 2005, 90568 in Mar. 2005, and 120348 in Oct. 2005.}
\tablenotetext{c}{Number of nights data were taken to determine the lightcurve.}
\tablenotetext{d}{The peak to peak range of the lightcurve.}
\tablenotetext{e}{The lightcurve period if there is one maximum per period.}
\tablenotetext{f}{The lightcurve period if there are two maximum per period.}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lllcccc}
%\small
\tablenum{3}
\tablewidth{6.0 in}
\tablecaption{Phase Function Data for KBOs}
\tablecolumns{5}
\tablehead{
\multicolumn{3}{l}{Name} & \colhead{$m_{R}(1,1,0)$\tablenotemark{a}} & \colhead{$H$\tablenotemark{b}} & \colhead{MPC\tablenotemark{c}}  & \colhead{$\beta (\alpha <2\arcdeg )$\tablenotemark{d}} \\ \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag/deg)}}
\startdata
 (136199) & Eris                    & 2003 UB$_{313}$ & $-1.50\pm0.02$  & $-1.50\pm 0.02$  & $-1.65$  &  $0.09\pm 0.03$  \nl
 (90482)  & Orcus                   & 2004 DW         & $1.81\pm0.05$  & $1.81\pm 0.05$   & $1.93$  &  $0.26\pm 0.05$  \nl
 (90568)  &                         & 2004 GV$_{9}$   & $3.64\pm0.06$  & $3.62\pm 0.06$   & $3.5$  &  $0.18\pm 0.06$  \nl
 (120348) &                         & 2004 TY$_{364}$ & $3.91\pm0.03$  & $3.90\pm 0.03$   & $4.0$  &  $0.19\pm 0.03$  \nl
\enddata
\tablenotetext{a}{The R-band reduced magnitude determined from the linear phase coefficient found in this work.}
\tablenotetext{b}{The R-band absolute magnitude determined as described in Bowell et al. (1989).}
\tablenotetext{c}{The R-band absolute magnitude from the Minor Planet Center converted from the V-band as is shown in Table 2 to the R-band using the known colors of the objects: V-R$=0.45$ for Eris (Brown et al. 2005), V-R$=0.37$ for Orcus (de Bergh et al. 2005), and a nominal value of V-R$=0.5$ for 90568 and 120348 since these objects don't have known V-R colors.}
\tablenotetext{d}{$\beta (\alpha < 2\arcdeg)$ is the phase coefficient in magnitudes per degree at phase angles $< 2\arcdeg$.}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lccc}
%\small
\tablenum{4}
\tablewidth{5 in}
\tablecaption{Phase Function Correlations}
\tablecolumns{4}
\tablehead{
\colhead{$\beta$ vs.\tablenotemark{a}} & \colhead{$r_{corr}$\tablenotemark{b}} & \colhead{N\tablenotemark{c}} & \colhead{Sig\tablenotemark{d}} \\ \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
$m_{R}(1,1,0)$  & 0.50   & 19  & $97\%$ \nl
$m_{V}(1,1,0)$  & 0.54   & 16  & $97\%$ \nl
$m_{I}(1,1,0)$  & 0.12   & 14  & $<60\%$ \nl
$p_{R}$      & -0.51  & 5   & $65\%$ \nl
$p_{V}$      & -0.38  & 9   & $70\%$ \nl
$p_{I}$      & -0.27  & 10  & $<60\%$ \nl
$\Delta m$      & -0.21  & 19  & $<60\%$ \nl
$B-I$           & -0.20  & 11  & $<60\%$ \nl
\enddata
\tablenotetext{a}{$\beta$ is the linear phase coefficient in magnitudes per degree at phase angles $< 2\arcdeg$.  In the column are what $\beta$ is compared to in order to see if there is any correlation; $m_{R}(1,1,0)$, $m_{V}(1,1,0)$ and $m_{I}(1,1,0)$ are the reduced mangitudes in the R, V and I-band respectively and are compared to the value of $\beta$ determined at the same wavelength; $p_{R}$, $p_{V}$ and $p_{I}$ are the geometric albedos compared to $\beta$ in the R, V and I-band respectively; $\Delta m$ is the peak-to-peak amplitude of the rotational light curve; and $B-I$ is the color.  The phase curves in the R-band are from this work and Sheppard and Jewitt (2002;2003) while the V and I-band data are from Buie et al. (1997) and Rabinowitz et al. (2007).  The albedo information is from Cruikshank et al. (2006) and the colors from Barucci et al. (2005).}
\tablenotetext{b}{$r_{corr}$ is the Pearson correlation coefficient.}
\tablenotetext{c}{N is the number of TNOs used for the correlation.}
\tablenotetext{d}{Sig is the confidence of significance of the correlation.}
\end{deluxetable}
